Federated Learning for LLMs over Mobile Networks: Issues and Solutions in the RAN Transport

Federated LLM fine-tuning enables large models to be adapted using private and geographically distributed data at the network edge, creating recurring and deadline-sensitive communication workloads across access and transport networks. This challenge is particularly relevant in mobile RANs, where wireless variability, mobility, and device heterogeneity cause model updates to arrive asynchronously. Although these updates belong to the same learning round and share a common destination and deadline, conventional transport networks treat them as independent device-originated flows, hiding their underlying structure and limiting the ability to efficiently provision transport resources. This mismatch is particularly problematic for optical circuit switching and all-photonics transport, which benefit from predictable and schedulable traffic demands. We argue that future RANs should act as learning-aware traffic shapers by exposing the communication structure of distributed model adaptation to the transport layer. Through in-network aggregation at the gNB, asynchronous UE updates can be transformed into fewer aggregate transfers with bounded size and delivery requirements. Once shaped in this way, federated LLM traffic becomes a suitable candidate for selectively provisioned optical connectivity, where high-capacity paths can be established during aggregate-transfer windows and released between learning rounds. The resulting architecture combines the flexibility of packet-based mobile access with dynamically provisioned optical capacity, illustrating a broader approach for coordinating distributed AI workloads across programmable access and transport networks.

==> figures/ue_accuracy_vs_time_cacm.tex <==
% CACM-style version derived from the original FLAG/TNSM data.
% Requires: \usepackage{pgfplots}
% Optional but recommended in preamble: \pgfplotsset{compat=1.18}

\begin{tikzpicture}[baseline=(current bounding box.north)]

\definecolor{cForward}{RGB}{181,101,29}
\definecolor{cINA}{RGB}{32,120,105}
\definecolor{cGrid}{RGB}{226,226,226}
\definecolor{cText}{RGB}{45,45,45}

\begin{axis}[
    width=\linewidth,
    height=3.15cm,
    xmin=0,
    xmax=5600,
    ymin=0,
    ymax=72,
    xlabel={Time (s)},
    ylabel={Accuracy (\%)},
    xtick={0,2000,5000},
    ytick={0,20,40,60},
    tick pos=left,
    tick align=outside,
    axis line style={draw=cText, line width=0.45pt},
    tick style={draw=cText, line width=0.45pt},
    tick label style={font=\scriptsize, text=cText},
    label style={font=\scriptsize, text=cText},
    grid=major,
    major grid style={draw=cGrid, line width=0.3pt},
    legend cell align={left},
    legend style={
        fill=white,
        fill opacity=1,
        draw=cGrid,
        text opacity=1,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        font=\scriptsize,
        inner sep=2pt,
        column sep=6pt
    },
    legend image post style={line width=1.1pt},
    clip=false
]
\addplot[
    cForward,
    line width=1.15pt,
    mark=*,
    mark size=1.1pt,
    mark repeat=10,
    mark options={solid, fill=cForward, draw=cForward}
]
table {%
0 3.08393
55.1699534972509 3.11911166666667
110.499181115627 3.30373666666667
166.099520115058 4.40967833333333
221.091388837496 17.6378883333333
276.559203743935 26.9024766666667
332.311231267452 31.8213433333333
388.10216773351 35.5687483333333
443.929289182027 38.72102
499.246122193336 41.186255
554.470980274677 43.35372
609.548419825236 45.36171
664.572197743257 48.241005
720.018412339687 49.4720183333333
775.192261771361 51.1498783333333
830.556272939841 53.15548
885.886854565144 53.5967266666667
941.328878764312 54.1586766666667
997.194220725695 56.5855333333333
1052.83437974453 56.2617966666667
1108.48226967255 56.7098283333333
1164.02315391699 58.0407666666667
1219.11589208047 58.4020833333333
1274.50017738342 58.560345
1329.76868366003 59.8313366666667
1385.24334033728 59.7206216666667
1440.25179061095 60.83853
1495.58890163501 60.8193466666667
1551.06210952202 61.2729833333333
1606.23438140551 61.81455
1661.94173975388 62.200635
1717.50195809205 62.2589883333333
1772.68803532124 62.3793
1827.34996633132 62.8649083333333
1882.54562311967 62.9304583333333
1937.91129324834 63.155475
1994.31520169973 64.331735
2050.08390366236 64.2629966666667
2105.87747457027 64.0691433333333
2161.1737612923 64.2837783333333
2216.90031011899 64.667865
2272.34055645068 63.9616283333333
2328.05964312156 64.582335
2383.44245447715 64.89169
2438.6684820652 65.2705883333333
2494.18960835536 64.5639466666667
2549.87890062332 65.4512383333333
2604.63261189858 64.75779
2659.56186436017 66.4000783333333
2715.03264505068 65.3305416666667
2770.34089174668 65.643885
2825.44156701962 65.2881766666667
2880.78757047653 65.8149416666667
2936.02496128082 65.888885
2991.79719730218 65.717425
3047.52341815233 66.6119133333333
3102.76336398919 66.29497
3157.86788106362 66.447645
3213.74501569271 66.1594683333333
3268.61247463624 66.537175
3323.90955786308 66.54956
3378.81615207593 66.483615
3433.89299009244 67.1830516666667
3489.65980784496 66.4064766666667
3544.88365234534 67.2845683333333
3600.1391221563 66.53637
3655.32956331968 66.5295783333333
3710.75710472663 67.21263
3765.79963281552 67.7278183333333
3821.09252824783 66.9652283333333
3877.43457265298 67.5639533333333
3932.76195918322 67.54557
3987.87520682812 67.840525
4042.86133236885 67.7190266666667
4098.61195148627 67.9508383333333
4154.80432113806 67.3353316666667
4210.0166973273 68.1143066666667
4265.03360897303 68.2669866666667
4320.26950005293 67.96323
4375.99433891376 67.2953616666667
4431.10906658173 68.1942433333333
4486.29612737099 67.2733833333333
4541.45082749923 68.304555
4596.66483054956 68.116705
4652.21266988516 68.2581933333333
4707.13069788615 68.5703366666667
4762.06359538237 68.7314183333333
4817.57348622878 67.9280583333333
4872.64261159897 67.8493216666667
4927.81994743745 68.8137533333333
4983.52264428139 68.6542716666667
5038.80182071527 68.58154
5093.59775282939 68.02438
5148.67179139455 68.559155
5203.93538109461 68.6279016666667
5259.20747790734 68.906875
5314.56847137213 68.669065
5370.54193421205 68.317745
5426.18072435856 69.29496
5481.23535498778 68.8585166666667
};
\addlegendentry{Fwd.}

\addplot[
    cINA,
    line width=1.35pt,
    mark=square*,
    mark size=1.15pt,
    mark repeat=7,
    mark options={solid, fill=cINA, draw=cINA}
]
table {%
0 3.04556354916067
15.609395925204 3.10191846522782
31.0748208284378 3.64828137490008
46.1591405471166 6.37290167865707
61.6831295092901 16.8493205435651
77.5507851759593 24.6298960831335
93.0617445707321 30.9580335731415
108.728647645315 33.4828137490008
123.875729719798 36.0623501199041
139.427148354053 39.4060751398881
155.182975172997 42.3253397282174
170.61354812781 44.8033573141487
186.049400913715 46.1714628297362
202.234143459797 48.4936051159073
217.808999200662 48.982414068745
233.312301003933 50.3365307753797
248.4153835694 51.6742605915268
263.559412395954 51.3756994404476
278.667495961984 52.9704236610711
294.201763923963 54.6290967226219
309.441199469566 55.4052757793765
324.686304950714 56.2593924860112
343.492409658432 57.636690647482
359.257268369198 57.3185451638689
374.355621735255 59.2561950439648
389.492114051183 58.8369304556355
404.625863011678 59.8976818545164
420.12470053037 60.0395683453237
435.698310875893 59.96482813749
451.097129555543 61.4044764188649
466.526599685351 60.7494004796163
482.118003773689 60.8157474020783
497.29946971337 61.2370103916867
512.63976517121 61.6227018385292
528.183117198944 62.0991207034373
545.713033715884 61.777378097522
561.007160600026 61.6111111111111
576.202598865827 62.1870503597122
592.236198496819 61.621103117506
607.907298183441 63.0603517186251
622.926230990887 62.8101518784972
638.222807395458 63.3369304556355
654.040293979645 62.9272581934452
669.53543252945 64.1618705035971
684.387276506424 63.8313349320544
699.725154248873 63.5959232613909
715.566511436303 63.6514788169464
730.897991077105 63.7725819344524
746.465663878123 64.5931254996003
762.221974817912 65.2721822541966
777.724966402849 64.3996802557954
793.196931167444 65.3565147881695
808.293757549922 65.3840927258193
823.584662501017 64.6007194244604
839.069279456139 64.6590727418066
854.276026574771 65.5243804956035
869.61494636933 64.7378097521982
884.686642162005 64.1426858513189
900.151686914762 65.1546762589928
916.357507582505 65.7769784172662
931.998448499044 65.8173461231015
946.773020410538 65.9764188649081
961.885245732466 65.2625899280576
977.442380841573 66.019584332534
994.784385049343 65.3852917665867
1009.94232252439 66.4216626698641
1025.50105532805 65.8856914468425
1040.81098616521 66.3836930455635
1056.04954727491 66.5579536370903
1071.26123148203 66.7989608313349
1086.36674877405 66.0943245403677
1101.93558034102 66.2801758593125
1117.84424695969 67.1115107913669
1133.76183005174 66.7769784172662
1149.46449852387 67.7222222222222
1165.2097802043 66.8677058353317
1181.27645408312 66.9464428457234
1196.82497713168 66.7797761790568
1212.8994283994 67.3137490007994
1229.28189157248 67.2078337330136
1245.00954029957 67.171862509992
1261.37805054188 67.3745003996803
1277.77348656654 66.8001598721023
1293.96372823318 66.9212629896083
1310.25997674068 66.9072741806555
1326.89570978085 67.3213429256595
1343.62960613966 66.9796163069544
1360.14388465484 66.6614708233413
1377.05291078885 67.6254996003197
1393.37099664211 67.7513988808953
1409.85998452902 67.4136690647482
1426.16917476257 67.8772981614708
1442.6575323383 67.3077537969624
1459.54700802962 66.9384492406075
1475.81284976403 67.4104716227018
1492.47678909302 67.9248601119105
1509.60850867033 67.8892885691447
1526.27512964805 67.6706634692246
1543.18546503385 68.2633892885691
1560.65552625656 67.8193445243805
};
\addlegendentry{INA}

\end{axis}
\end{tikzpicture}


==> figures/ue_time_decomposition_cacm.tex <==
% CACM-style version derived from the original FLAG/TNSM data.
% Requires: \usepackage{pgfplots}
% Requires for hatching: \usetikzlibrary{patterns}

\begin{tikzpicture}[baseline=(current bounding box.north)]

\definecolor{cTrain}{RGB}{86,136,180}
\definecolor{cUpload}{RGB}{215,132,58}
\definecolor{cReceive}{RGB}{70,150,115}
\definecolor{cGrid}{RGB}{226,226,226}
\definecolor{cText}{RGB}{45,45,45}

\begin{axis}[
    width=\linewidth,
    height=3.15cm,
    xmin=-0.45,
    xmax=1.45,
    ymin=0,
    ymax=56,
    ylabel={Round (s)},
    xtick={0,1},
    xticklabels={Fwd.,INA},
    ytick={0,20,40},
    tick pos=left,
    tick align=outside,
    axis line style={draw=cText, line width=0.45pt},
    tick style={draw=cText, line width=0.45pt},
    tick label style={font=\scriptsize, text=cText},
    label style={font=\scriptsize, text=cText},
    grid=major,
    major grid style={draw=cGrid, line width=0.3pt},
    legend cell align={left},
    legend style={
        fill=white,
        fill opacity=1,
        draw=cGrid,
        text opacity=1,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        font=\scriptsize,
        inner sep=2pt,
        column sep=4pt
    },
    clip=false
]

% Forwarding values: training=3.3057, upload=3.7606, receive=46.3346
% INA values:        training=3.2530, upload=3.9017, receive=5.7889

% Training
\draw[draw=cText, line width=0.35pt, fill=cTrain!78,
      postaction={pattern=north east lines, pattern color=cText}]
    (axis cs:-0.26,0) rectangle (axis cs:0.26,3.30572768791517);
\draw[draw=cText, line width=0.35pt, fill=cTrain!78,
      postaction={pattern=north east lines, pattern color=cText}]
    (axis cs:0.74,0) rectangle (axis cs:1.26,3.25299534664118);
\addlegendimage{area legend, draw=cText, fill=cTrain!78,
      postaction={pattern=north east lines, pattern color=cText}}
\addlegendentry{Train}

% Upload
\draw[draw=cText, line width=0.35pt, fill=cUpload!78,
      postaction={pattern=north west lines, pattern color=cText}]
    (axis cs:-0.26,3.30572768791517) rectangle (axis cs:0.26,7.0663113070329);
\draw[draw=cText, line width=0.35pt, fill=cUpload!78,
      postaction={pattern=north west lines, pattern color=cText}]
    (axis cs:0.74,3.25299534664118) rectangle (axis cs:1.26,7.15464561019058);
\addlegendimage{area legend, draw=cText, fill=cUpload!78,
      postaction={pattern=north west lines, pattern color=cText}}
\addlegendentry{Upload}

% Receive / downstream wait
\draw[draw=cText, line width=0.35pt, fill=cReceive!72,
      postaction={pattern=crosshatch, pattern color=cText}]
    (axis cs:-0.26,7.0663113070329) rectangle (axis cs:0.26,53.4009459828536);
\draw[draw=cText, line width=0.35pt, fill=cReceive!72,
      postaction={pattern=crosshatch, pattern color=cText}]
    (axis cs:0.74,7.15464561019058) rectangle (axis cs:1.26,12.9435393488053);
\addlegendimage{area legend, draw=cText, fill=cReceive!72,
      postaction={pattern=crosshatch, pattern color=cText}}
\addlegendentry{Receive}

\end{axis}
\end{tikzpicture}

